Maximizing copies of a fixed graph in graphs with a prescribed number of edges

For a graph $H$ denote by $\operatorname{emb}\left(H, m\right)$ the maximal number of labeled embeddings of $H$ in a graph of size $m$. Erd\H{o}s posed the question of finding $\operatorname{emb}\left(H, m\right)$ for different values of $H$ and $m$. Following related asymptotic and stability results, we determine the value of $\operatorname{emb}\left(H, {\binom{n}{2}}\right)$ for every graph $H$ with fractional independence number $v_H/2$ and all sufficiently large $n$. We also show that for those $H$ (except for matchings) and $n$ the only graph with a maximal number of embeddings is $K_n$. This fully characterizes the graphs for which $K_n$ achieves the maximal number of embeddings.

==> CountingCyclesIO.tex <==
\def\nodeSize{0.15cm}

\def\nodeInG#1{\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (#1) ellipse (\nodeSize);}
\def\nodeOutG#1{\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (#1) ellipse (\nodeSize);}
\def\nodeUnknown#1{\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (#1) ellipse (\nodeSize);}


\def\edge#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (#1) -- (#2);}
\def\dottedEdge#1#2{\draw[draw={rgb,255:red,128; green,128; blue,128},line width=0.1484cm, dotted] (#1) -- (#2);}
\def\pathEdge#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm,line cap=round, dash pattern=on 0pt off 10pt] (#1) -- (#2);}
\def\pathCycle#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm,line cap=round, dash pattern=on 0pt off 10pt](#1) circle (#2);}
\def\lineWidth{0.15cm}

\def\PathThree#1#2#3#4#5#6#7{}


\def\textCentered#1#2{\node[font=\footnotesize, align=center, anchor=north] at (#1) {#2};}
\def\textWest#1#2{\node[font=\footnotesize, align=center, anchor=west] at (#1) {#2};}
\def\textEast#1#2{\node[font=\footnotesize, align=center, anchor=east] at (#1) {#2};}
\def\textNorth#1#2{\node[font=\footnotesize, align=center, anchor=north] at (#1) {#2};}
\def\textSouth#1#2{\node[font=\footnotesize, align=center, anchor=south] at (#1) {#2};}

\def\TikzTitle#1#2{\node[font=\footnotesize, align=center, anchor=west] at (#1) {\textbf{#2}};}

\begin{tikzpicture}[x=0.04cm,y=-0.04cm]

\textCentered{100.00,15.50}{$e_1 \in E(G^\prime) \wedge e_2, e_3\in I$:\\($|I|(1-\varepsilon)n(2m)^{(\ell-3)/2}$ embeddings)}
\edge{100.00,50.50}{149.45,86.43}
\dottedEdge{149.45,86.43}{130.56,144.57}
\pathEdge{130.56,144.57}{69.44,144.57}
\dottedEdge{69.44,144.57}{50.55,86.43}
\edge{50.55,86.43}{100.00,50.50}
\nodeOutG{100.00,50.50}
\nodeInG{149.45,86.43}
\nodeInG{130.56,144.57}
\nodeUnknown{69.44,144.57}
\nodeInG{50.55,86.43}
\textWest{124.73,68.47}{$e_3$ \\  ($(1-\varepsilon)n$ options\\ given $e_2$) \\}
\textWest{140.01,115.50}{\\(given by \\the path,$e_3$)}
\textNorth{100.00,144.57}{Path with $\ell-3$ vertices \\ ($(2m)^{(\ell-3)/2}$ options)}
\textEast{59.99,115.50}{$e_1$\\(given by \\the path,$e_2$)}
\textEast{75.27,68.47}{$e_2$ \\ ($|I|$ options) \\\\}
\textCentered{300.00,15.00}{$e_1 \in E(G^\prime)\wedge e_2\in I\wedge e_3\in O\wedge e_4\notin E(G^\prime)$:\\($2|I|m_on_i(2m)^{(\ell-5)/2}$ embeddings)}
\dottedEdge{300.00,50.00}{339.09,68.83}
\edge{339.09,68.83}{348.75,111.13}
\dottedEdge{348.75,111.13}{321.69,145.05}
\pathEdge{321.69,145.05}{278.31,145.05}
\dottedEdge{278.31,145.05}{251.25,111.13}
\edge{251.25,111.13}{260.91,68.83}
\edge{260.91,68.83}{300.00,50.00}
\nodeOutG{300.00,50.00}
\nodeOutG{339.09,68.83}
\nodeUnknown{348.75,111.13}
\nodeUnknown{321.69,145.05}
\nodeOutG{278.31,145.05}
\nodeInG{251.25,111.13}
\nodeInG{260.91,68.83}
\textWest{319.55,59.41}{$e_3$ \\ (given by $e_2,e_4$) \\\\}
\textWest{343.92,89.98}{$e_4$ \\ ($2m_o$ options) \\}
\textWest{335.22,128.09}{\\(given by \\the path,$e_4$)}
\textNorth{300.00,145.05}{Path with $\ell-5$ vertices \\ ($(2m)^{(\ell-5)/2}$ options)}
\textEast{264.78,128.09}{\\(given by \\the path,$e_1$)}
\textEast{256.08,89.98}{$e_1$ \\ ($n_i$ options \\ given $e_2$)}
\textEast{280.45,59.41}{$e_2$ \\ ($|I|$ options) \\\\}
\pathCycle{200.00,230.00}{50}
\textCentered{200.00,155.00}{$E(C)\cap E(G^\prime)=\emptyset$:\\($(2m_o)^{\ell/2}$ embeddings)}

\end{tikzpicture}


==> CountingPathsIO.tex <==
\def\nodeSize{0.15cm}

\def\nodeInG#1{\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (#1) ellipse (\nodeSize);}
\def\nodeOutG#1{\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (#1) ellipse (\nodeSize);}
\def\nodeUnknown#1{\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (#1) ellipse (\nodeSize);}


\def\edge#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (#1) -- (#2);}
\def\dottedEdge#1#2{\draw[draw={rgb,255:red,128; green,128; blue,128},line width=0.1484cm, dotted] (#1) -- (#2);}
\def\pathEdge#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm,line cap=round, dash pattern=on 0pt off 10pt] (#1) -- (#2);}

\def\lineWidth{0.15cm}

\def\PathThree#1#2#3#4#5#6#7{}


\def\textCentered#1#2{\node[font=\footnotesize, align=center, anchor=north] at (#1) {#2};}
\def\textWest#1#2{\node[font=\footnotesize, align=center, anchor=west] at (#1) {#2};}
\def\textEast#1#2{\node[font=\footnotesize, align=center, anchor=east] at (#1) {#2};}
\def\textNorth#1#2{\node[font=\footnotesize, align=center, anchor=north] at (#1) {#2};}
\def\textSouth#1#2{\node[font=\footnotesize, align=center, anchor=south] at (#1) {#2};}

\def\TikzTitle#1#2{\node[font=\footnotesize, align=center, anchor=west] at (#1) {\textbf{#2}};}

\begin{tikzpicture}[x=0.04cm,y=-0.04cm]

\textWest{0.00,21.00}{$E(\varphi(C)) \cap E(G^\prime) = \emptyset$:\\($(2m_o)^2$ embeddings)}
\edge{50.00,55.00}{150.00,55.00}
\textCentered{100.00,31.00}{$e_1$ \\ ($\leq2m_o$ options)}
\edge{150.00,55.00}{250.00,55.00}
\textCentered{200.00,31.00}{$e_2$ \\ (given by $e_{1}$, $e_{3}$)}
\edge{250.00,55.00}{350.00,55.00}
\textCentered{300.00,31.00}{$e_3$ \\ ($\leq2m_o$ options)}
\nodeUnknown{50.00,55.00}
\nodeUnknown{150.00,55.00}
\nodeUnknown{250.00,55.00}
\nodeUnknown{350.00,55.00}
\textWest{0.00,76.00}{$e_3,e_2 \in E(G^\prime)\wedge e_1 \in I$ \\(($2|I|m$) embeddings)}
\edge{50.00,110.00}{150.00,110.00}
\textCentered{100.00,86.00}{$e_1$ \\ ($\leq |I|$ options)}
\edge{150.00,110.00}{250.00,110.00}
\textCentered{200.00,86.00}{$e_2$ \\ (given by $e_{1}$, $e_{3}$)}
\edge{250.00,110.00}{350.00,110.00}
\textCentered{300.00,86.00}{$e_3$ \\ ($\leq2m$ options)}
\nodeOutG{50.00,110.00}
\nodeInG{150.00,110.00}
\nodeInG{250.00,110.00}
\nodeInG{350.00,110.00}
\textWest{0.00,131.00}{$e_3\in E(G^\prime)\wedge e_2,e_1 \notin E(G^{\prime})$:\\($(|I|+2|O|)(1-\varepsilon)nn_i$ embeddings)}
\edge{50.00,165.00}{150.00,165.00}
\textCentered{100.00,141.00}{$e_1$ \\ ($\leq |I| + 2|O|$ options)}
\edge{150.00,165.00}{250.00,165.00}
\textCentered{200.00,141.00}{$e_2$ \\($\leq(1-\varepsilon)n$ options)}
\edge{250.00,165.00}{350.00,165.00}
\textCentered{300.00,141.00}{$e_3$ \\($\leq n_i$ options)}
\nodeUnknown{50.00,165.00}
\nodeOutG{150.00,165.00}
\nodeInG{250.00,165.00}
\nodeInG{350.00,165.00}

\end{tikzpicture}


==> CountingPathsThroughVDiagram.tex <==

\def\nodeSize{0.15cm}

\def\nodeInG#1{\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (#1) ellipse (\nodeSize);}
\def\nodeOutG#1{\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (#1) ellipse (\nodeSize);}
\def\nodeUnknown#1{\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (#1) ellipse (\nodeSize);}


\def\edge#1#2{\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (#1) -- (#2);}
\def\dottedEdge#1#2{\draw[draw={rgb,255:red,128; green,128; blue,128},line width=0.1484cm, dotted] (#1) -- (#2);}

\def\lineWidth{0.15cm}

\def\PathThree#1#2#3#4#5#6#7{}


\def\textCentered#1#2{\node[font=\footnotesize, align=center, anchor=north] at (#1) {#2};}
\def\textWest#1#2{\node[font=\footnotesize, align=center, anchor=west] at (#1) {#2};}

\begin{tikzpicture}[x=0.04cm,y=-0.03cm]

\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (50,80) -- (140,80);
\draw[draw={rgb,255:red,128; green,128; blue,128},line width=0.1484cm, dotted] (140,80) -- (230,80);
\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (230,80) -- (320,80);

\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (50,160) -- (140,160);
\draw[draw={rgb,255:red,128; green,128; blue,128},line width=0.1484cm, dotted] (140,160) -- (230,160);
\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (230,160) -- (320,160);

\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (50,240) -- (140,240);
\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (140,240) -- (230,240);
\draw[draw={rgb,255:red,130; green,179; blue,102},line width=0.1484cm] (230,240) -- (320,240);

\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (50,10) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (145,10) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (240,10) ellipse (0.15cm and 0.15cm);

\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (50,80) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (140,80) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (230,80) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (320,80) ellipse (0.15cm and 0.15cm);

\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (50,160) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (140,160) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (230,160) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (320,160) ellipse (0.15cm and 0.15cm);

\draw[fill={rgb,255:red,213; green,232; blue,212},draw={rgb,255:red,130; green,179; blue,102}] (50,240) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,255; green,242; blue,204},draw={rgb,255:red,214; green,182; blue,86}] (140,240) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (230,240) ellipse (0.15cm and 0.15cm);
\draw[fill={rgb,255:red,218; green,232; blue,252},draw={rgb,255:red,108; green,142; blue,191}] (320,240) ellipse (0.15cm and 0.15cm);

\node[font=\footnotesize, align=center, anchor=west] at (10,40) {First Type:};
\node[font=\footnotesize, align=center, anchor=west] at (10,115) {Second Type, $e_{far}\notin E(G^\prime)$:};
\node[font=\footnotesize, align=center, anchor=west] at (10,195) {Second Type, $e_{far}\in E(G^\prime)$:};

\node[font=\footnotesize, align=center, anchor=west] at (55,10) {In $G^\prime$};
\node[font=\footnotesize, align=center, anchor=west] at (150,10) {Out of $G^\prime$};
\node[font=\footnotesize, align=center, anchor=west] at (245,10) {Not determined};

\node[font=\footnotesize, align=center, anchor=north] at (95,48) {$e_{out}$\\($\delta$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (185,48) {$e_{middle}$\\(given by $e_{out}$, $e_{far}$)};
\node[font=\footnotesize, align=center, anchor=north] at (275,48) {$e_{far}$\\($\leq2m$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (50,73.1) {$v$};

\node[font=\footnotesize, align=center, anchor=north] at (95,128) {$e_{out}$\\($\delta$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (185,128) {$e_{middle}$\\(given by $e_{out}$, $e_{far}$)};
\node[font=\footnotesize, align=center, anchor=north] at (275,128) {$e_{far}$\\($\leq4\varepsilon m$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (140,153.1) {$v$};

\node[font=\footnotesize, align=center, anchor=north] at (95,208) {$e_{out}$\\($\delta$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (185,208) {$e_{middle}$\\($\delta-1$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (275,208) {$e_{far}$\\($\leq(1+2\varepsilon)n$ choices)};
\node[font=\footnotesize, align=center, anchor=north] at (140,233.1) {$v$};

\end{tikzpicture}

